Beyond linear subspaces: Nonlinear moment matching meets quadratic manifolds

Quadratic manifold-based model order reduction offers a viable pathway to circumvent the limitations of linear subspaces for linear control systems characterized by slow Kolmogorov $n$-width decay. However, a system-theoretic framework for constructing such quadratic approximations remains absent from the literature. This paper presents a system-agnostic, optimization-free framework for the direct construction of quadratic projection matrices. We prove that the synthesized reduced-order model matches the nonlinear moments of the full-order system and preserves its exact center manifold mapping, thereby ensuring asymptotic tracking of steady-state outputs under specific input classes. Numerical results on transport-dominated benchmark problems, namely, the one-dimensional damped wave and advection equations, show that the proposed framework achieves high-fidelity trajectory reconstruction within a significantly reduced-dimensional state space, yielding substantial online computational savings.

==> Schematics/Def_mm.tex <==
\begin{center}
\resizebox{\textwidth}{!}{
\begin{tikzpicture}
    \node[
        draw=orange!80!black, 
        line width=2pt, 
        inner sep=10pt, 
        align=center, 
        fill=white,
        minimum width=5.5cm,
        minimum height=4.5cm, font=\large
    ] (leftbox) at (0,0) {
    \underline{\textbf{Nonlinear signal generator}}\\ \\
        $\dot{\w}(t) = \mathscr s(\w(t))$ \\[0.5em]
        $\bu(t) = \mathscr l(\w(t))$ \\[0.5em]
        $\w(0) = \w_0 \in \mathbb{R}^r$ \\[0.5em]
        $(\mathscr s, \mathscr l,\w_0)$
    };

    \begin{axis}[
        name=middleaxis,
        at={(leftbox.east)},
        anchor=west,
        xshift=2cm, 
        axis lines=none,
        width=7cm, height=6cm, 
        view={0}{15}, 
        clip=false 
    ]
        
        \addplot3[
            surf, color=yellow, faceted color=orange, 
            domain=-2:1.5, domain y=0:1
        ] {(x^2+y^2)};

        
        \addplot3[
            black, thick, samples=50, 
            domain=-1.5:1, y domain=0:0, samples y=1    
        ] (x,1/2,{1/4+x^2});

        
        \addplot3[
            blue, thick, samples=50, 
            domain=-1.5:1, y domain=0:0, samples y=1  
        ] (x,1/2,{0.001*exp(1.5*(2-2*x)) + 1/4+x^2});

        \node at (axis cs: -0.25, 0.5, 0.2) [anchor=north, font=\small] {\color{black} $\mathbf x_{\text{ss}}(t)$};

     
        \node at (axis cs: -1.45, 0.5, 4.5) [anchor=east, font=\small, blue] {$\mathbf x(t)$};

       
        \node at (axis cs: 0, 0.5, 5.0) [
            draw=orange!40!white, fill=white, inner sep=6pt, 
            align=left, line width=1pt
        ] {
            \small \color{black!80!black} $  \frac{\partial }{\partial t} \boldsymbol\pi(\omega)=f(\boldsymbol \pi(\omega),\mathscr l(\omega))$ 
        };
    \end{axis}

   
    \coordinate (rightboxstart) at ([xshift=2cm]middleaxis.east);

    \begin{scope}[shift={(rightboxstart)}, local bounding box=rightbox]
        
        \draw[orange!80!black, line width=2pt] (0, -2.25) rectangle (5.5, 2.25);
        
        
        \draw[->, line width=1.2pt] (0.3, 0) -- (5.2, 0);   
        \draw[<->, line width=1.2pt] (0.8, -1.8) -- (0.8, 1.8); 
        
        
        \draw[blue!80!black, line width=1.5pt, smooth, samples=100, domain=0.8:5.0] 
            plot (\x, {0.6 * sin((\x - 0.8) * 250)});
            
        \draw[orange!90!black, line width=1.5pt, smooth, samples=100, domain=0.8:5.0] 
            plot (\x, {(0.6+(0.4*exp(-0.5*\x))) * sin((\x - 0.8) * 250)});
    \end{scope}

    
    
    
    \draw[->, line width=1.5pt, shorten >=0.2cm, shorten <=0.2cm] 
        (leftbox.east) -- node[midway, above, font=\normalsize] {\Large$ \boldsymbol{\pi}(\w)$} (middleaxis.west |- leftbox.east);
    
    \draw[->, line width=1.5pt, shorten >=0.2cm, shorten <=0.2cm] 
        (middleaxis.east |- leftbox.east) -- node[midway, above, font=\normalsize] {\Large $h(\cdot)$} (rightbox.west |- leftbox.east);

    
    
    
    \draw[->, line width=1.5pt, rounded corners=10pt, shorten >=0.1cm, shorten <=0.1cm]
        (leftbox.north) 
        -- (leftbox.north |- 0, 3) 
        -- (rightbox.north |- 0, 3) node[midway, above, font=\large] {$\mathcal{M}_{\mathscr s,\mathscr l}(\w)=h\circ \boldsymbol{\pi}(\w)$} 
        -- (rightbox.north); 

    
    
    
    \path (middleaxis.west) -- (middleaxis.east) coordinate[midway] (middlecenter);
    
    \node[font=\normalsize] at (leftbox.center |- 0, -2.67) {(Signal space ($\mathscr s,\mathscr l,\omega_0$))};
    \node[font=\normalsize] at (middlecenter |- 0, -2.67) {(Nonlinear center manifold $\boldsymbol \pi(\omega)$)};
    \node[font=\normalsize] at (rightbox.center |- 0, -2.67) {(Steady state output)};

\end{tikzpicture}}
\end{center}

==> Schematics/Lin_mm.tex <==

\begin{center}
\resizebox{\textwidth}{!}{
\begin{tikzpicture}

   \node[
        draw=orange!80!black, 
        line width=2pt, 
        inner sep=10pt, 
        align=center, 
        fill=white,
        minimum width=5.5cm,
        minimum height=4.5cm, font=\large
    ] (leftbox) at (0,0) {
        \underline{\textbf{Linear signal generator}}\\ \\
        $\dot{\w}(t) =  \bS\w(t),$ \\[0.5em]
        $\bu(t) = \bL\w(t),$ \\[0.5em]
        $\w(0)=\w_0\in\mathbb R^r$
    };

   \begin{axis}[
        name=middleaxis,
        at={(leftbox.east)},
        anchor=west,
        xshift=2cm, 
        axis lines=none,
        width=7cm, height=6cm, 
        view={0}{15}, 
        clip=false 
    ]
        
        \addplot3[
            surf, color=yellow!80!white, faceted color=orange!80!black, 
            domain=-2:1.5, domain y=0:1
        ] {0.8*x + 1.2*y + 1.5};

        
        \addplot3[
            black, thick, samples=50, 
            domain=-1.5:1, y domain=0:0, samples y=1    
        ] (x, 0.5, {0.8*x + 2.1});

         \addplot3[
            blue, thick, samples=50, 
            domain=-1.5:1, y domain=0:0, samples y=1  
        ] (x, 0.5, {0.8*x + 2.1 + 0.001*exp(1.5*(2-2*x))});

         \node at (axis cs: -0.25, 0.5, 1.3) [anchor=north, font=\small] {\color{black} $\mathbf x_{\text{ss}}(t)$};

       
        \node at (axis cs: -1.45, 0.5, 2.5) [anchor=east, font=\small, blue] {$\mathbf x(t)$};

        
        \node at (axis cs: -1, 0.5, 4.2) [
            draw=orange!40!white, fill=white, inner sep=6pt, 
            align=left, line width=1pt
        ] { Invariance equations: \\
            \small \color{black!80!black} $ \p\bS=\bA\p + \bB \bL$ 
        };
    \end{axis}

   \coordinate (rightboxstart) at ([xshift=2cm]middleaxis.east);

    \begin{scope}[shift={(rightboxstart)}, local bounding box=rightbox]
        
        \draw[orange!80!black, line width=2pt] (0, -2.25) rectangle (5.5, 2.25);
        
        
        \draw[->, line width=1.2pt] (0.3, 0) -- (5.2, 0);   
        \draw[<->, line width=1.2pt] (0.8, -1.8) -- (0.8, 1.8); 
        
        
        \draw[blue!80!black, line width=1.5pt, smooth, samples=100, domain=0.8:5.0] 
            plot (\x, {0.6 * sin((\x - 0.8) * 250)});
            
        \draw[orange!90!black, line width=1.5pt, smooth, samples=100, domain=0.8:5.0] 
            plot (\x, {(0.6+(0.4*exp(-0.5*\x))) * sin((\x - 0.8) * 250)});
    \end{scope}

      \draw[->, line width=1.5pt, shorten >=0.2cm, shorten <=0.2cm] 
        (leftbox.east) -- node[midway, above, font=\normalsize] {\Large$ \boldsymbol{\pi}(\w)$} (middleaxis.west |- leftbox.east);
    
    \draw[->, line width=1.5pt, shorten >=0.2cm, shorten <=0.2cm] 
        (middleaxis.east |- leftbox.east) -- node[midway, above, font=\normalsize] {\Large $\bC\bx$} (rightbox.west |- leftbox.east);

     \draw[->, line width=1.5pt, rounded corners=10pt, shorten >=0.1cm, shorten <=0.1cm]
        (leftbox.north) 
        -- (leftbox.north |- 0, 3) 
        -- (rightbox.north |- 0, 3) node[midway, above, font=\large] {$\mathcal{M}_{\bS,\bL}(\w)= \bC\p\w$} 
        -- (rightbox.north); 

      \path (middleaxis.west) -- (middleaxis.east) coordinate[midway] (middlecenter);
    
    \node[font=\normalsize] at (leftbox.center |- 0, -2.67) {(Signal space ($\bS,\bL,\omega_0$))};
    \node[font=\normalsize] at (middlecenter |- 0, -2.67) {(Linear subspace of dimension $r$)};
    \node[font=\normalsize] at (rightbox.center |- 0, -2.67) {(Steady state output)};

\end{tikzpicture}}
\end{center}


==> Schematics/QM.tex <==

\begin{tikzpicture}

\begin{axis}[
        axis lines=none,
        width=10cm, height=7cm, 
        view={0}{15}, 
        clip=false 
    ]
    
    \addplot3[
        surf, 
        color=yellow,          
        faceted color=orange,  
        domain=-2:1.5, domain y=0:1
    ] {(x^2+y^2)};

    
    \addplot3[
        black, 
        thick, 
        samples=50, 
        domain=-1.5:1,   
        y domain=0:0,  
        samples y=1    
    ] (x,1/2,{1/4+x^2});

    
    \addplot3[
        blue, 
        thick, 
        samples=50, 
        domain=-1.5:1,
        y domain=0:0, 
        samples y=1   
    ] (x,1/2,{0.001*exp(1.5*(2-2*x)) + 1/4+x^2});


    
    \node at (axis cs: -0.25, 0.5, -0.2) [ font=\small] {\color{black} $\mathbf x_{\text{ss}}(t)$};

   
    \node at (axis cs: -1.1, 0.5, 4.5) [anchor=east, font=\small, blue] {$\mathbf x(t)$};

   
    \node at (axis cs: 0, 0.5, 5.0) [
        draw=orange!40!white, 
        fill=white, 
        inner sep=6pt, 
        align=left, 
        line width=1pt
    ] {
        \footnotesize \color{black} Center Manifold :  \\
        \small \color{orange!80!black} $ \mathbf \Pi(\omega)=\mathbf \Pi_1\omega + \mathbf \Pi_2\omega^{(2)}$ 
        \small \color{orange!80!black} 
    };

    \end{axis}
\end{tikzpicture}


==> Schematics/intro_figure.tex <==
\def\r{2.5}

\begin{tikzpicture}[
    block/.style={
        draw, 
        rectangle, 
        line width=1.1pt, 
        rounded corners=4pt, 
        align=center,
        fill=white
    },
    image_placeholder/.style={
        draw=blue, 
        dashed, 
        line width=0.8pt, 
        fill=blue!5, 
        text=blue, 
        font=\small\ttfamily,
        minimum width=2.4cm,
        minimum height=0.8cm,
        inner sep=4pt,
        rounded corners=2pt
    },
    arrow/.style={
        -Latex, 
        thick, 
        line width=1pt
    }
]


    \node[block, minimum width=3.6cm, minimum height=2.5cm] (gen) at (-6.5, 0) {};
    

    \node[block, minimum width=4.8cm, minimum height=3.4cm] (sys1) at (0, 2.6) {};
    

    \node[block, minimum width=4.8cm, minimum height=3.4cm] (sys2) at (0, -2.6) {};
    

    \node[block, minimum width=3.6cm, minimum height=2.5cm] (comp) at (6.5, 0) {};

    \draw[line width=0.8pt, <->, blue] ($(gen.center) + (0, -0.2)$) -- ($(gen.center) + (0, 0.8)$);
    

    \draw[orange, line width=1.2pt] plot[smooth, tension=0.5] coordinates {
        ($(gen.center) + (-1.6, 0.1)$)
        ($(gen.center) + (-1.1, 0.5)$)
        ($(gen.center) + (-0.6, 0.0)$)
        ($(gen.center) + (0.0, 0.4)$)
        ($(gen.center) + (0.5, -0.1)$)
        ($(gen.center) + (1.1, 0.3)$)
        ($(gen.center) + (1.6, 0.1)$)
    };
    
    \draw[magenta, line width=1.2pt] plot[smooth, tension=0.5] coordinates {
        ($(gen.center) + (-1.3, 0.1)$)
        ($(gen.center) + (-0.8, 0.5)$)
        ($(gen.center) + (-0.3, 0.0)$)
        ($(gen.center) + (0.3, 0.4)$)
        ($(gen.center) + (0.8, -0.1)$)
        ($(gen.center) + (1.4, 0.3)$)
    };
    

    \node[black, font=\small] at ($(gen.center) + (1.3, 0.6)$) {};
    
    \draw[line width=0.8pt, <->, blue] ($(gen.center) + (-1.6,0.25)$) -- ($(gen.center) + (1.6,0.25)$);
    
    \node[anchor=center, align=center] at ($(gen.center) + (0, -0.6)$) {Signal space \\ generates input};
    \node[anchor=center] at ($(gen.center) + (0, -1.0)$) {};


    \node[anchor=north,align=center] at ($(sys1.north) + (0, -0.2)$) {Quadratic center manifold of FOM\\
    (dimension $n$)};

    \filldraw[fill=orange!30, draw=orange!80!black, thick] 
            ($(sys1.north) + ({-0.9*\r}, {-0.35*\r})$) to[out=-25, in=205] ($(sys1.north) + ({0.9*\r}, {-0.35*\r})$) --
            ($(sys1.north) + ({0.9*\r}, {-1.05*\r})$) to[out=205, in=-25] ($(sys1.north) + ({-0.9*\r}, {-1.05*\r})$) -- cycle;

    \node[anchor=north, align=center] at ($(sys1.north) + (0, -1.65)$) {Quadratic manifold \\ $\p=\mathbf{V}_1\boldsymbol\pi_r + \mathbf{V}_2(\boldsymbol\pi_r\otimes\boldsymbol\pi_r)$};

    \node[anchor=north,align=center] at ($(sys2.north) + (0, -0.1)$) {Linear center manifold of\\  quadratic ROM (dimension $r$)};

    \draw[arrow, black] ($(sys2.north) + (0, 0)$) --($(sys1.south) + (0, 0)$)
    node[midway, left=2pt, align=left, color=black] {$\bV_1,\bV_2$ map ROM\\ center manifold to\\ FOM center manifold};

    \draw[arrow, black] ($(sys1.south) + (0.25, 0)$) --($(sys2.north) + (0.25, 0)$)
    node[midway, right=2pt, align=left, color=black] {Quadratic state \\reduction with \\$\bV_1$ and $\bV_2$};
    
    \filldraw[fill=green!25, draw=green!60!black, thick] 
            ($(sys2.center) + ({-0.85*\r}, 0.7)$) -- ($(sys2.center) + ({0.85*\r}, 0.1)$) --
            ($(sys2.center) + ({0.85*\r}, -1.3)$) -- ($(sys2.center) + ({-0.85*\r}, -0.7)$) -- cycle;

    \node[anchor=south, align=center] at ($(sys2.north) + (0, -2.35)$) {Linear subspace $\boldsymbol \pi_r$\\ of dimension $r \ll n$};

    \draw[blue,line width=0.7pt, <->] ($(comp.center) + (-1.3, 0.25)$) -- ($(comp.center) + (1.3, 0.25)$);
    \draw[blue,line width=0.7pt, <->] ($(comp.center) + (0, -0.3)$) -- ($(comp.center) + (0, 0.8)$);

    \draw[black, line width=1.2pt, shift={(comp.center)}] 
        plot[variable=\t, domain=0:12, samples=200] 
        ({\t/6 - 1.0}, {0.25 + 0.8 * exp(-0.067*\t) * (0.5*sin(\t r) + 0.1*cos(5*\t r))});
        
    \draw[red, dashed, line width=1.2pt, shift={(comp.center)}] 
        plot[variable=\t, domain=0:12, samples=200] 
        ({\t/6 - 1.0}, {0.25 + 0.8 * exp(-0.067*\t) * (0.5*sin(\t r) + 0.1*cos(5*\t r))});
        
    \node[anchor=south, align=center] at ($(comp.south) + (0, 0.1)$) {Matching steady \\ state outputs};

    \draw[arrow] ($(gen.east) + (0, 0.4)$) -- ($(sys1.west) + (0, -0.3)$) 
        node[midway, above, sloped] {Input};
    \draw[arrow] ($(gen.east) + (0, -0.4)$) -- ($(sys2.west) + (0, 0.3)$) 
        node[midway, above, sloped] {Input};

    \draw[arrow] ($(sys1.east) + (0, -0.3)$) -- ($(comp.west) + (0, 0.4)$) 
        node[midway, above, sloped] {Steady output};
    \draw[arrow] ($(sys2.east) + (0, 0.3)$) -- ($(comp.west) + (0, -0.4)$) 
        node[midway, above, sloped] {Steady output};


\end{tikzpicture}
